Formalizing Date Arithmetic and Statically Detecting Ambiguities for the Law

Legal expert systems routinely rely on date computations to determine the eligibility of a citizen to social benefits or whether an application has been filed on time. Unfortunately, date arithmetic exhibits many corner cases, which are handled differently from one library to the other, making faithfully transcribing the law into code error-prone, and possibly leading to heavy financial and legal consequences for users. In this work, we aim to provide a solid foundation for date arithmetic working on days, months and years. We first present a novel, formal semantics for date computations, and formally establish several semantic properties through a mechanization in the F* proof assistant. Building upon this semantics, we then propose a static analysis by abstract interpretation to automatically detect ambiguities in date computations. We finally integrate our approach in the Catala language, a recent domain-specific language for formalizing computational law, and use it to analyze the Catala implementation of the French housing benefits, leading to the discovery of several date-related ambiguities.

==> catala_to_mopsa.tex <==
\tikzstyle{Box2}=[rectangle, draw, rounded corners, fill= white, align= center, copy shadow={draw, shadow xshift=0.5mm, shadow yshift=-0.5mm}]
\tikzstyle{Box}=[draw, text centered]
\begin{tikzpicture}[scale=1,font=\smaller]
  \node (catalaprog) [rectangle, rounded corners, draw, text centered] {\texttt{file.catala}};
  \node (slicing) [Box, right = 1.5em of catalaprog] {Slicing}; %{Date computations};
  \node (dcomp) [Box2,right = 1.5em of slicing] {date-sensitive\\computations}; %{Date computations};
  \node (proggen)  [Box, right = 1.5em of dcomp] {Prog. gen.};
  \node (mopsaprog)  [Box2,right = 1.5em of proggen] {progs.u};
  \node (mopsa) [Box, right = 1.5em of mopsaprog] {\mopsa};
  \node (mopsa_ok) [above right = 1em and 7.5em of mopsaprog] {\faCheckCircle};
  \node (mopsa_ko) [below right = 1em and 6.5em of mopsaprog] {\faWarning + Hints};
  \draw[-stealth,line width=1pt] (catalaprog) -- (slicing);
  \draw[-stealth,line width=1pt] (slicing) -- (dcomp);
  \draw[-stealth,line width=1pt] (dcomp.east)++(0.05,0)  -- (proggen);
  \draw[-stealth,line width=1pt] (proggen) -- (mopsaprog);
  \draw[-stealth,line width=1pt] (mopsaprog.east)++(0.05,0) -- (mopsa);
  \draw[-stealth,line width=1pt] (mopsa.east) -- (mopsa_ok);
  \draw[-stealth,line width=1pt] (mopsa.east) -- (mopsa_ko);
\end{tikzpicture}


==> ymd-config.tex <==
\matrix[matrix of nodes] (top) {
\pylangdomain{D.bidates} & \sequence &
\shareddomain{U.program} & \sequence &
\shareddomain{U.intraproc} & \sequence &
\shareddomain{U.ymd} & \sequence &
\\
};

\node[below=3pt of top, rounded corners, fill=gray!10, inner sep=5pt] (bottom) {
\begin{tikzpicture}
\node[inner sep=0pt] (prod3) {\reducedprod};
\node[below left = 5pt and 50pt of prod3,inner sep=0pt] (prod4) {\reducedprod};
\node[below right = 5pt and 50pt of prod3,inner sep=0pt] (prod5) {\reducedprod};

\node[below left = 5pt of prod4, minimum width = 1.75cm,inner sep=0pt] (intervals) {\shareddomain{U.intervals}};
\node[below right = 5pt of prod4, minimum width = 1.75cm,inner sep=0pt] (set) {\optshareddomain{U.bPowerset}};

\node[below left = 5pt of prod5, minimum width = 1.75cm, inner sep=0pt] (relpoly) {\optshareddomain{U.relPoly}};
\node[below right = 5pt of prod5, minimum width = 1.75cm, inner sep=0pt] (relgrid) {\optshareddomain{U.relGrid}};

\draw (prod3) -- (prod4);
\draw (prod4) -- (intervals);
\draw (prod4) -- (set);
\draw (prod3) -- (prod5);
\draw (prod5) -- (relpoly);
\draw (prod5) -- (relgrid);
\end{tikzpicture}
};

\node[below = 10pt of bottom, rectangle, rounded corners, inner sep = 1pt,scale=.9] {
   \begin{tikzpicture}[font=\footnotesize]
      \node[label=right:Sequence] (c1) {\sequence};
      \node[label=right:Reduced product, below = 10pt of c1] (c2) {\reducedprod};
      \node[right = 100pt of c1, shareddomain, draw, circle, minimum size = 3pt, label=right:Universal] (l1) {};
      \node[pylangdomain, draw, circle, minimum size = 3pt, label=right:Double programs, below = 10pt of l1] (l3) {};
   \end{tikzpicture}
};

